KaiNinja: Extending Native 3D Generators to the Part Level

Native 3D generators turn one image into a single mesh. TRELLIS.2 and its peers deliver high-fidelity non-watertight geometry with materials, but the output is one fused object, while downstream work such as editing, rigging and simulation operates on part-level assets. A naive idea is to run a 3D segmentation network on the fused mesh that TRELLIS.2 generates, but such pipelines are slow and bounded by the accuracy of the segmentation. We want a simple way to extend an existing native 3D generator to the part level. But we face a critical problem: the O-Voxel grid stores one sheet of surface per voxel, so a single volume cannot represent the interface where two parts touch, at any resolution. We introduce a dual-volume representation to solve this problem and put forward KaiNinja, a part-level extension of TRELLIS.2 built on a dual-volume form of its O-Voxel representation. KaiNinja keeps the generation speed and quality of TRELLIS.2 while extending it to the part level, with no mask or segmenter in the pipeline. Its training data come from sources of many kinds, including CAD models and assets authored by an LLM-driven agent; to our knowledge it is the first 3D generative model trained on agent-authored part data. Surprisingly, we also find that whole-object fidelity improves over the same backbone fine-tuned on the same dataset. Against part generation pipelines of different paradigms, it lowers whole-object Chamfer distance by 40% and raises strict part F-score by 16%.

==> figures/fig_abl_arch.tex <==
% Ablated Stage-1 variants. Same palette / line weights as the pipeline figure.
\providecolor{pxLavM}{HTML}{D2C7E6}
\providecolor{pxLavT}{HTML}{55437E}
\providecolor{pxLavD}{HTML}{6C5BA6}
\providecolor{ptA}{HTML}{B95A64}
\providecolor{ptAd}{HTML}{8E3D47}
\providecolor{ptAl}{HTML}{D48A92}
\providecolor{ptB}{HTML}{6FA3C7}
\providecolor{ptBd}{HTML}{3F7195}
\providecolor{ptBl}{HTML}{9FC6DE}
\providecolor{ptC}{HTML}{D9A05B}
\providecolor{ptCd}{HTML}{A06B28}
\providecolor{ptCl}{HTML}{EFC98E}
\providecolor{ptShd}{HTML}{5D5D68}
\providecolor{ptShl}{HTML}{E4E4EA}
\begin{figure*}[t]
\centering
\resizebox{0.82\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\small,
  >={Stealth[length=2.4mm, width=2.2mm]},
  pill/.style={rounded corners=2.4pt, draw=black!45, fill=white, line width=1pt,
               inner sep=0.5pt},
  vtxt/.style={font=\sffamily\fontsize{7}{7.6}\selectfont\bfseries, rotate=90,
               black!70, align=center},
  gltxt/.style={font=\sffamily\fontsize{8}{8.6}\selectfont\bfseries, rotate=90,
                white, align=center},
  wlbl/.style={font=\sffamily\small\bfseries},
  ttl/.style={font=\sffamily\small\bfseries, black!80, align=center, anchor=north},
  ar/.style={->, line width=1.1pt, black!60},
  lnbox/.style={rounded corners=2pt, line width=1pt, minimum width=17mm,
                minimum height=8.6mm, align=center,
                font=\sffamily\fontsize{6.6}{7.2}\selectfont},
  chipA/.style={rounded corners=1.4pt, fill=ptAl, draw=ptAd, line width=0.6pt,
                minimum size=3.3mm, inner sep=0pt},
  chipB/.style={rounded corners=1.4pt, fill=ptBl, draw=ptBd, line width=0.6pt,
                minimum size=3.3mm, inner sep=0pt},
  chipC/.style={rounded corners=1.4pt, fill=ptCl, draw=ptCd, line width=0.6pt,
                minimum size=3.3mm, inner sep=0pt},
  embA/.style={rounded corners=2pt, fill=ptAl, draw=ptAd, line width=1pt,
               font=\sffamily\footnotesize, inner sep=2pt, minimum width=6.4mm},
  embB/.style={rounded corners=2pt, fill=ptBl, draw=ptBd, line width=1pt,
               font=\sffamily\footnotesize, inner sep=2pt, minimum width=6.4mm},
  circ/.style={circle, draw=black!55, fill=white, line width=0.9pt, inner sep=0.5pt,
               font=\sffamily\footnotesize},
  vemb/.style={rounded corners=2pt, line width=1pt, rotate=90, align=center,
               minimum width=15mm, minimum height=5.2mm, inner sep=1pt,
               font=\sffamily\fontsize{6.6}{7.2}\selectfont},
  dotspic/.pic={\foreach \d in {-1.9,0,1.9}{\fill[black!60] (\d mm,0) circle[radius=0.6mm];}},
]

% ===================== shared grid =====================
% One grid for all three panels, so columns, frames and titles line up:
%   lane label -4 | features 0 | volume pill | dots | global pill
% Every frame spans y in [-21.4, 26]; the top band holds the repeat count.
% Panels sit at x = 0 / 56.
% Lanes are named A/B/C after the volume they carry; whether the two lanes share
% one weight set is what the pills show, so no theta appears here.

% ===================== (a) dual-volume (ours) =====================
\coordinate (Pa) at (0,0);
\foreach \lane/\y/\lc/\ld in {A/11mm/ptA/ptAd, B/-11mm/ptB/ptBd}{
  \node[wlbl, \ld] at ($(Pa)+(-4mm,\y)$) {\lane};
  \foreach \i in {0,1,2}{\node[chip\lane] at ($(Pa)+(0,\y)+(0,4mm-\i*4mm)$) {};}
  \node[pill, minimum width=10mm, minimum height=16mm, draw=\lc!80!black, fill=\lc!25]
    (asa\lane) at ($(Pa)+(14mm,\y)$) {};
  \node[vtxt] at (asa\lane) {Volume\\DiT block};
  \pic at ($(Pa)+(23mm,\y)$) {dotspic};
  \coordinate (adot\lane) at ($(Pa)+(25mm,\y)$);
}
\node[pill, minimum width=11mm, minimum height=38mm, draw=pxLavT, fill=pxLavD]
  (agl) at ($(Pa)+(33mm,0)$) {};
\node[gltxt] at (agl) {Global DiT block};
\coordinate (atop) at ($(Pa)+(14mm,25.6mm)$);
\coordinate (abot) at ($(Pa)+(14mm,-25.6mm)$);
\begin{scope}[on background layer]
\node[rounded corners=2.6pt, draw=pxLavT, fill=pxLavM, line width=1.2pt, inner sep=2.4mm,
      fit={(asaA) (asaB) (adotA) (adotB) (agl) (atop) (abot)}] (agrp) {};
\end{scope}
\node[font=\sffamily\small\bfseries, pxLavT, anchor=north west]
  at ($(agrp.north west)+(1.4mm,-0.8mm)$) {$\circlearrowright$ $\times 5$};
\node[ttl] at ($(Pa)+(23.75mm,-30mm)$) {(a) dual volume (ours)};

% ===================== (b) tri-volume =====================
\coordinate (Pc) at (56mm,0);
\foreach \lane/\y/\lc/\ld in {A/13mm/ptA/ptAd, B/0mm/ptB/ptBd, C/-13mm/ptC/ptCd}{
  \node[wlbl, \ld] at ($(Pc)+(-4mm,\y)$) {\lane};
  \foreach \i in {0,1}{\node[chip\lane] at ($(Pc)+(0,\y)+(0,2mm-\i*4mm)$) {};}
  \node[pill, minimum width=10mm, minimum height=11mm, draw=\lc!80!black, fill=\lc!25]
    (csa\lane) at ($(Pc)+(14mm,\y)$) {};
  \node[vtxt, font=\sffamily\fontsize{6.2}{6.8}\selectfont\bfseries] at (csa\lane) {Volume\\DiT block};
  \pic at ($(Pc)+(23mm,\y)$) {dotspic};
  \coordinate (cdot\lane) at ($(Pc)+(25mm,\y)$);
}
\node[pill, minimum width=11mm, minimum height=38mm, draw=pxLavT, fill=pxLavD]
  (cgl) at ($(Pc)+(33mm,0)$) {};
\node[gltxt] at (cgl) {Global DiT block};
\coordinate (ctop) at ($(Pc)+(14mm,25.6mm)$);
\coordinate (cbot) at ($(Pc)+(14mm,-25.6mm)$);
\begin{scope}[on background layer]
\node[rounded corners=2.6pt, draw=pxLavT, fill=pxLavM, line width=1.2pt, inner sep=2.4mm,
      fit={(csaA) (csaB) (csaC) (cdotA) (cdotC) (cgl) (ctop) (cbot)}] (cgrp) {};
\end{scope}
\node[font=\sffamily\small\bfseries, pxLavT, anchor=north west]
  at ($(cgrp.north west)+(1.4mm,-0.8mm)$) {$\circlearrowright$ $\times 5$};
\node[ttl] at ($(Pc)+(23.75mm,-30mm)$) {(b) tri volume};

% The lane labels put content out to -5.3mm, 11.9mm left of panel (a)'s frame,
% while (c)'s frame ends the drawing flush at 159.9mm. Mirror that column as
% whitespace on the right so the three panels sit centered.
\path (108.8mm,0);
\end{tikzpicture}}
\par\vspace{1.6mm}
\caption{\textbf{Ablated Stage-1 variants.} Both variants run the same block
budget: each repeat applies six \emph{Volume DiT blocks} per stream and one
\emph{Global DiT block} that pools the tokens of all streams and attends
across them, for $30$ and $5$ blocks in total. They differ only in how many
volumes the parts are packed into: (a)~two volumes, from the bipartite
packing of Section~\ref{sec:method-repr}; (b)~three volumes, from a greedy
three-coloring of the part-contact graph. Table~\ref{tab:abl} compares
them.}
\label{fig:abl-arch}
\end{figure*}


==> figures/fig_cost_quality.tex <==
% Quality against generation cost. Hand-drawn axes (no pgfplots dependency);
% x is log10 GPU-seconds per object, y is F-score at the strict threshold.
\providecolor{ptAd}{HTML}{8E3D47}
\providecolor{ptAl}{HTML}{D48A92}
\providecolor{pxSlaT}{HTML}{2F5D7E}
\providecolor{pxSlaM}{HTML}{C2DAEB}
\providecolor{pxTanB}{HTML}{A08468}
\providecolor{pxTanL}{HTML}{F7F3EC}
\providecolor{ptCd}{HTML}{A06B28}
\providecolor{ptCl}{HTML}{EFC98E}
\providecolor{ptTd}{HTML}{2F7A6B}
\providecolor{ptTl}{HTML}{A8D5C8}
\providecolor{pxPlmD}{HTML}{6B4E7D}
\providecolor{pxPlmL}{HTML}{D9CBE4}
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\small,
  >={Stealth[length=2mm, width=1.8mm]},
  ax/.style={line width=0.9pt, black!70},
  grid/.style={line width=0.4pt, black!15},
  tk/.style={font=\sffamily\scriptsize, black!60},
  lb/.style={font=\sffamily\scriptsize, black!75},
  ours/.style={draw=ptAd, fill=ptAl, line width=1pt},
  xp/.style={draw=pxSlaT, fill=pxSlaM, line width=1pt},
  op/.style={draw=pxTanB, fill=pxTanL, line width=1pt},
  pp/.style={draw=ptTd, fill=ptTl, line width=1pt},
  ag/.style={draw=ptCd, fill=ptCl, line width=1pt},
  hy/.style={draw=pxPlmD, fill=pxPlmL, line width=1pt},
  ft/.style={draw=black!55, fill=black!12, line width=1pt},
]
% ---- panel geometry: x in mm from log10(GPU s), y in mm from the F-score ----
% x: 5.25 PartPacker | 11.24 ours | 12.00 OmniPart | 30.20 AutoPartGen
% X-Part cascades: 469 GPU s segmenter + upstream generator, both measured over
% common-986 on H100 as total wall clock (generation + mesh export).
%   TRELLIS.2@1024  62.39 s/obj  (generation 11.11, export 51.24)  -> 531 s
%   Hunyuan3D-2.1   28.40 s/obj                                    -> 497 s
% Export dominates the 1024 cascade: it emits 692k vertices per object against
% 488k at 512, and writing plus decimating that mesh costs more than sampling it.
\def\W{70mm}
\def\H{45mm}

% ================= (a) part level =================
\begin{scope}
\foreach \y in {9,18,27,36,45}{\draw[grid] (0,\y mm) -- (\W,\y mm);}
\draw[ax] (0,0) -- (\W,0);
\draw[ax] (0,0) -- (0,50mm);
\foreach \x/\t in {8.3/20, 24.7/50, 37.0/100, 49.5/200, 65.8/500}{
  \draw[ax] (\x mm,0) -- (\x mm,-1.2mm); \node[tk, below] at (\x mm,-1.4mm) {\t};}
\foreach \y/\t in {9/0.50, 18/0.55, 27/0.60, 36/0.65, 45/0.70}{
  \draw[ax] (0,\y mm) -- (-1.2mm,\y mm); \node[tk, left] at (-1.4mm,\y mm) {\t};}
\node[lb, below] at ($(0.5*\W,-6mm)$) {GPU\,seconds per object (log)};
\node[lb, rotate=90] at (-12mm,25mm) {Part F1 Score $\uparrow$};
% points
\node[pp, circle, minimum size=3mm, inner sep=0pt] (aPP) at (5.25mm,7.43mm) {};
\node[op, circle, minimum size=3mm, inner sep=0pt] (aOP) at (12.0mm,13.73mm) {};
\node[ag, circle, minimum size=3mm, inner sep=0pt] (aAG) at (30.2mm,17.80mm) {};
\node[xp, circle, minimum size=3mm, inner sep=0pt] (aXP) at (66.89mm,19.44mm) {};
\node[hy, circle, minimum size=3mm, inner sep=0pt] (aHX) at (65.71mm,26.77mm) {};
\node[ours, star, star points=5, star point ratio=2.2, minimum size=5.4mm, inner sep=0pt]
      (aUS) at (11.24mm,43.60mm) {};
\node[lb, ptTd, anchor=west]   at ($(aPP)+(2mm,-1.4mm)$) {PartPacker};
\node[lb, pxTanB, anchor=west] at ($(aOP)+(2mm,0)$) {OmniPart};
\node[lb, ptCd, anchor=west]   at ($(aAG)+(2mm,0)$) {AutoPartGen};
\node[lb, pxSlaT, anchor=east] at ($(aXP)+(-2mm,2.6mm)$) {TRELLIS.2@1024 + X-Part};
\node[lb, pxPlmD, anchor=east] at ($(aHX)+(-2mm,0)$) {Hunyuan3D-2.1 + X-Part};
\node[lb, ptAd, anchor=west]   at ($(aUS)+(3mm,0)$) {\textbf{KaiNinja (ours)}};
% better = higher score at lower cost: arrow in the top-right corner, pointing up-left
\draw[->, line width=0.9pt, black!35] (66mm,44mm) -- (59mm,48.5mm);
\node[lb, black!45, anchor=north] at (62.5mm,43.2mm) {better};
\node[lb, anchor=south] at ($(0.5*\W,52mm)$) {\textbf{(a) part level}};
\end{scope}

% ================= (b) whole-object level =================
% This panel also carries two whole-object references of Table 2 (gray
% diamonds: zero-shot TRELLIS.2@512 and its fine-tuned counterpart), so its
% x axis starts earlier than panel (a): origin at 8 s, same scale
% (41.13 mm/decade), axis 74.5 mm. x(t) = 41.132*log10(t/8).
% Measured mean total_s over common-986 on H100: TRELLIS.2@512 9.54 s.
% Fine-tuning leaves the architecture unchanged, so both diamonds are charged
% that one measured cost and drawn as a vertical pair.
\begin{scope}[xshift=87mm]
\foreach \y in {5,15,25,35,45}{\draw[grid] (0,\y mm) -- (78mm,\y mm);}
\draw[ax] (0,0) -- (78mm,0);
\draw[ax] (0,0) -- (0,50mm);
\foreach \x/\t in {3.99/10, 16.37/20, 32.74/50, 45.12/100, 57.50/200, 73.87/500}{
  \draw[ax] (\x mm,0) -- (\x mm,-1.2mm); \node[tk, below] at (\x mm,-1.4mm) {\t};}
\foreach \y/\t in {5/0.76, 15/0.80, 25/0.84, 35/0.88, 45/0.92}{
  \draw[ax] (0,\y mm) -- (-1.2mm,\y mm); \node[tk, left] at (-1.4mm,\y mm) {\t};}
\node[lb, below] at (37.25mm,-6mm) {GPU\,seconds per object (log)};
\node[lb, rotate=90] at (-12mm,25mm) {Whole Obj.\ F1 Score $\uparrow$};
% whole-object references (Table 2), drawn first so method points sit on top
\node[ft, diamond, minimum size=3.6mm, inner sep=0pt] (bT2a) at (3.15mm,10.25mm) {};
% fine-tuned TRELLIS.2@512 whole-object control: F1_W^.05 = 0.830, same cost
\node[ft, diamond, minimum size=3.6mm, inner sep=0pt] (bFT)  at (3.15mm,22.5mm) {};
\draw[line width=0.6pt, black!25] (bT2a) -- (bFT);
\node[pp, circle, minimum size=3mm, inner sep=0pt] (bPP) at (13.25mm,2.25mm) {};
\node[op, circle, minimum size=3mm, inner sep=0pt] (bOP) at (20.07mm,7.02mm) {};
\node[xp, circle, minimum size=3mm, inner sep=0pt] (bXP) at (74.96mm,10.23mm) {};
\node[hy, circle, minimum size=3mm, inner sep=0pt] (bHX) at (73.78mm,19.12mm) {};
\node[ag, circle, minimum size=3mm, inner sep=0pt] (bAG) at (38.18mm,7.77mm) {};
\node[ours, star, star points=5, star point ratio=2.2, minimum size=5.4mm, inner sep=0pt]
      (bUS) at (19.30mm,44.73mm) {};
\node[lb, ptTd, anchor=west]   at ($(bPP)+(2mm,0.2mm)$) {PartPacker};
\node[lb, pxTanB, anchor=west] at ($(bOP)+(2mm,-1.6mm)$) {OmniPart};
\node[lb, ptCd, anchor=west]   at ($(bAG)+(2.5mm,1.2mm)$) {AutoPartGen};
\node[lb, pxSlaT, anchor=east] at ($(bXP)+(-2mm,2.6mm)$) {TRELLIS.2@1024 + X-Part};
\node[lb, pxPlmD, anchor=east] at ($(bHX)+(-2mm,0)$) {Hunyuan3D-2.1 + X-Part};
\node[lb, black!60, anchor=west] at ($(bT2a)+(2mm,0)$) {TRELLIS.2@512};
\node[lb, black!60, anchor=west] at ($(bFT)+(2mm,0)$) {TRELLIS.2@512 fine-tuned};
\node[lb, ptAd, anchor=west]   at ($(bUS)+(3mm,0)$) {\textbf{KaiNinja (ours)}};
% better = higher score at lower cost: arrow in the top-right corner, pointing up-left
\draw[->, line width=0.9pt, black!35] (70.5mm,44mm) -- (63.5mm,48.5mm);
\node[lb, black!45, anchor=north] at (67mm,43.2mm) {better};
\node[lb, anchor=south] at (37.25mm,52mm) {\textbf{(b) whole-object level}};
\end{scope}

% The left edge of the bbox is set by panel (a)'s rotated y-axis label at -9mm
% (~-10.5mm with its height). Panel (b)'s axis ends at 87+70=157mm, so without
% this the figure would carry a wide left margin and none on the right and read
% as shoved rightward. This phantom point mirrors the left margin.
\path (175mm,0);
\end{tikzpicture}}
\par\vspace{1.6mm}
\caption{\textbf{Quality against generation cost}, at (a) the part level and
(b) the whole-object level. Both vertical axes are F-scores at the strict
$0.05$ threshold (F1$_P^{0.05}$ and F1$_W^{0.05}$ of Table~\ref{tab:main}).
The horizontal axis is GPU\,seconds per object on a logarithmic scale, so up
and to the left is better. Gray diamonds in (b) are two whole-object
references of Table~\ref{tab:whole}: TRELLIS.2@512 zero-shot, and the same
model with both flow denoisers fine-tuned on our corpus. Fine-tuning leaves
the architecture unchanged, so the pair shares one measured cost. They emit
one undivided mesh, so they have no point in (a), and the x~axis of (a)
therefore starts later. KaiNinja sits in the upper left of both panels:
close to PartPacker in cost, and above every method in quality.}
\label{fig:cost}
\end{figure*}


==> figures/fig_packing.tex <==
\providecolor{ptA}{HTML}{B95A64}
\providecolor{ptAd}{HTML}{8E3D47}
\providecolor{ptB}{HTML}{528FAD}
\providecolor{ptBd}{HTML}{2F6584}
\providecolor{pxTanL}{HTML}{F7F3EC}
\providecolor{pxTanB}{HTML}{A08468}
\providecolor{pkR0}{HTML}{ED9C74}
\providecolor{pkR1}{HTML}{EFBE66}
\providecolor{pkR2}{HTML}{D9CE7A}
\providecolor{pkR3}{HTML}{9CCB8C}
\providecolor{pkR4}{HTML}{7FB3D9}
\providecolor{pkR5}{HTML}{8B93CE}
\providecolor{pkR6}{HTML}{B48CC9}
\providecolor{pkR7}{HTML}{E39AA4}
\providecolor{pkGL}{HTML}{C0A8DE}
\providecolor{pkSB}{HTML}{7FB3D9}
% Fixed editorial grid. All dimensions in mm; the two output cards are
% identical across both examples. Topology and mesh renders are unchanged.
\pgfdeclarelayer{packingbase}
\pgfsetlayers{packingbase,background,main}
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1mm,y=1mm,
  font=\sffamily\fontsize{9}{11}\selectfont,
  >={Stealth[length=1.7mm,width=1.3mm]},
  pn/.style={circle,draw=black!45,line width=.55pt,minimum size=2.4mm,inner sep=0pt},
  edge/.style={draw=black!35,line width=.55pt},
  arrow/.style={->,draw=black!55,line width=.85pt},
  header/.style={font=\sffamily\bfseries\fontsize{10}{12}\selectfont,text=black!80,anchor=base},
  label/.style={font=\sffamily\fontsize{8}{10}\selectfont,text=black!65},
  render/.style={inner sep=0pt},
]
% Shared columns: mesh 18; graph 58; two-coloring 98; volumes 136 / 164.
% Shared rows: truck 53; microwave 17.
\begin{pgfonlayer}{packingbase}
  \filldraw[fill=pxTanL,draw=pxTanB!45,line width=.65pt,rounded corners=2mm]
    (-1,-6) rectangle (182,87);
  \draw[pxTanB!30,line width=.5pt] (5,72) -- (118,72);
  \draw[pxTanB!30,line width=.5pt] (123,72) -- (177,72);
  \draw[pxTanB!25,line width=.5pt] (5,35) -- (177,35);
  \foreach \y in {53,17}{
    \filldraw[fill=ptA!7!white,draw=ptA!55,line width=.7pt,rounded corners=1.4mm]
      (123,\y-15) rectangle (149,\y+15);
    \filldraw[fill=ptB!7!white,draw=ptB!55,line width=.7pt,rounded corners=1.4mm]
      (151,\y-15) rectangle (177,\y+15);
  }
\end{pgfonlayer}
\node[header] at (18,79) {Part meshes};
\node[header] at (58,79) {Contact graph};
\node[header] at (98,79) {Two-coloring};
\node[header] at (150,79) {Packed volumes};
\node[label,text=ptAd] at (136,73.7) {Volume A};
\node[label,text=ptBd] at (164,73.7) {Volume B};

% The six arrows have identical lengths and clear separation from graphs/cards.
\foreach \y in {53,17}{
  \draw[arrow] (34,\y) -- (41,\y);
  \draw[arrow] (74,\y) -- (81,\y);
  \draw[arrow] (113,\y) -- (120,\y);
}

% Truck: one body, eleven contacting parts. Edges are behind the nodes.
\node[render] at (18,53) {\includegraphics[width=25mm,height=23mm,keepaspectratio]{figures/assets/fig_mesh_parts.png}};
\node[label] at (18,37.8) {Truck};
\foreach \x/\mode in {58/0,98/1}{
  \begin{scope}[shift={(\x,53)}]
    \node[pn,fill=ptA,draw=ptAd,minimum size=4mm] (body\mode) at (-7,0) {};
    \foreach \i/\c in {0/pkR0,1/pkR1,2/pkR2,3/pkR3,4/pkGL,5/pkSB,6/pkSB,7/pkSB,8/pkSB,9/pkR2,10/pkR3}{
      \ifnum\mode=0\relax\def\nodecolor{\c}\else\def\nodecolor{ptB}\fi
      \node[pn,fill=\nodecolor,minimum size=2.1mm] (leaf\mode-\i) at (8,{12.5-2.5*\i}) {};
    }
    \begin{pgfonlayer}{background}
      \foreach \i in {0,...,10}{\draw[edge] (body\mode) -- (leaf\mode-\i);}
    \end{pgfonlayer}
  \end{scope}
}

% Microwave: same six contacts in the original figure, with a 2+5 partition.
\node[render] at (18,17) {\includegraphics[width=25mm,height=23mm,keepaspectratio]{figures/assets/fig_pk_mw_mesh.png}};
\node[label] at (18,1.8) {Microwave};
\foreach \x/\mode in {58/0,98/1}{
  \begin{scope}[shift={(\x,17)}]
    \node[pn,fill=ptA,draw=ptAd,minimum size=4mm] (ma\mode) at (-7,4.5) {};
    \ifnum\mode=0\relax\def\nodecolor{pkR2}\else\def\nodecolor{ptA}\fi
    \node[pn,fill=\nodecolor,minimum size=3mm] (mb\mode) at (-7,-4.5) {};
    \foreach \i/\c in {0/pkR0,1/pkR1,2/pkR3,3/pkR4,4/pkR5}{
      \ifnum\mode=0\relax\def\nodecolor{\c}\else\def\nodecolor{ptB}\fi
      \node[pn,fill=\nodecolor,minimum size=3mm] (ml\mode-\i) at (8,{8-4*\i}) {};
    }
    \begin{pgfonlayer}{background}
      \foreach \i in {0,...,4}{\draw[edge] (ma\mode) -- (ml\mode-\i);}
      \draw[edge] (mb\mode) -- (ml\mode-1);
    \end{pgfonlayer}
  \end{scope}
}

% Fixed image windows, identical label baselines and padding in all four cards.
\node[render] at (136,55) {\includegraphics[width=22mm,height=21mm,keepaspectratio]{figures/assets/fig_pk_truck_volA.png}};
\node[render] at (164,55) {\includegraphics[width=22mm,height=21mm,keepaspectratio]{figures/assets/fig_pk_truck_volB.png}};
\node[render] at (136,19) {\includegraphics[width=22mm,height=21mm,keepaspectratio]{figures/assets/fig_pk_mw_volA.png}};
\node[render] at (164,19) {\includegraphics[width=22mm,height=21mm,keepaspectratio]{figures/assets/fig_pk_mw_volB.png}};
\node[label,text=ptAd] at (136,41) {1 part};
\node[label,text=ptBd] at (164,41) {11 parts};
\node[label,text=ptAd] at (136,5) {2 parts};
\node[label,text=ptBd] at (164,5) {5 parts};
\end{tikzpicture}}\par\vspace{2mm}
\caption{\textbf{Dual-volume packing.} For each object we build its part-contact
graph (nodes keep the part colors of the mesh), two-color it into the two
streams, and pack each color class into one O-Voxel volume. The truck is a
star (body against wheels, windows and mirrors); the microwave splits into
$2{+}5$ parts with six contacts. Parts that share a volume do not touch by
construction, so each volume can be decoded and split into parts on its
own.}
\label{fig:packing}
\end{figure}


==> figures/fig_pipeline.tex <==
% KaiNinja pipeline — POSTER-grade sizing.
% CVPR/SIGGRAPH figure norm: in-figure text ~= caption size after scaling.
% Bold everything: fat dots, 1.6pt main arrows, Global Attn set LARGER than
% Self-Attn, hero-size renders, LATO2-saturated panels.
\providecolor{pxTanL}{HTML}{F7F3EC}
\providecolor{pxTanB}{HTML}{A08468}
\providecolor{pxTanT}{HTML}{7A5F45}
\providecolor{pxLavL}{HTML}{E4DDEF}
\providecolor{pxLavB}{HTML}{8677B5}
\providecolor{pxLavM}{HTML}{D2C7E6}
\providecolor{pxLavT}{HTML}{55437E}
\providecolor{pxLavD}{HTML}{6C5BA6}
\providecolor{pxSlaL}{HTML}{D9E7F2}
\providecolor{pxSlaB}{HTML}{5E93B8}
\providecolor{pxSlaM}{HTML}{C2DAEB}
\providecolor{pxSlaT}{HTML}{2F5D7E}
\providecolor{pxSlaD}{HTML}{4A80A8}
\providecolor{ptA}{HTML}{B95A64}
\providecolor{ptAd}{HTML}{8E3D47}
\providecolor{ptAl}{HTML}{D48A92}
\providecolor{ptB}{HTML}{6FA3C7}
\providecolor{ptBd}{HTML}{3F7195}
\providecolor{ptBl}{HTML}{9FC6DE}
\providecolor{pxOutF}{HTML}{3A3A44}
\providecolor{pxOutB}{HTML}{22222A}
\pgfdeclarelayer{bgdeep}
\pgfsetlayers{bgdeep,background,main}
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\small,
  >={Stealth[length=2.6mm, width=2.4mm]},
  pill/.style={rounded corners=2.4pt, draw=black!45, fill=white, line width=1pt,
               minimum width=7mm, minimum height=13mm, inner sep=0.5pt},
  satxt/.style={font=\sffamily\fontsize{6.8}{7.4}\selectfont\bfseries, rotate=90, black!70},
  gltxt/.style={font=\sffamily\fontsize{8.2}{8.8}\selectfont\bfseries, rotate=90, white},
  chipA/.style={rounded corners=1.4pt, fill=ptAl, draw=ptAd, line width=0.6pt,
                minimum size=3.3mm, inner sep=0pt},
  chipB/.style={rounded corners=1.4pt, fill=ptBl, draw=ptBd, line width=0.6pt,
                minimum size=3.3mm, inner sep=0pt},
  trap/.style={draw=black!55, fill=white, line width=1pt, rounded corners=1.4pt},
  lbl/.style={font=\sffamily\small, black!70, align=center, anchor=north},
  ar/.style={->, line width=1.6pt, black!75},
  car/.style={->, line width=1.3pt, black!55},
  lane/.style={->, line width=1.1pt, black!45},
  pic/.style={inner sep=0pt},
  dotspic/.pic={\foreach \d in {-1.6,0,1.6}{\fill[black!60] (\d mm,0) circle[radius=0.5mm];}},
  snowpic/.pic={\foreach \a in {90,150,...,390}{
      \draw[black!70, line width=0.7pt] (0,0)--(\a:1.5mm);
      \draw[black!70, line width=0.5pt] (\a:0.98mm)--++(\a+55:0.55mm)
                                        (\a:0.98mm)--++(\a-55:0.55mm);}},
]
\def\laneA{7.2mm}
\def\laneB{-7.2mm}

% ################ Stage 1 panel ################
\coordinate (S1) at (0,0);
\node[pic] (nzA) at ($(S1)+(0,\laneA)$) {\includegraphics[width=10.5mm]{figures/assets/fig_noise3d.png}};
\node[pic] (nzB) at ($(S1)+(0,\laneB)$) {\includegraphics[width=10.5mm]{figures/assets/fig_noise3d.png}};
\node[font=\sffamily\scriptsize\bfseries, ptAd, anchor=east] at ($(nzA.west)+(-0.8mm,0)$) {$A$};
\node[font=\sffamily\scriptsize\bfseries, ptBd, anchor=east] at ($(nzB.west)+(-0.8mm,0)$) {$B$};
\node[lbl] at ($(S1)+(0,-19mm)$) {3D Noise};
% lanes
\coordinate (L1) at ($(S1)+(14.5mm,0)$);
\foreach \lane/\y/\lc in {A/\laneA/ptA, B/\laneB/ptB}{
  \node[pill, draw=\lc!80!black, fill=\lc!25] (sa1\lane) at ($(L1)+(0,\y)$) {};
  \node[satxt] at (sa1\lane) {Self-Attn};
  \pic at ($(L1)+(7.6mm,\y)$) {dotspic};
  \coordinate (dots1\lane) at ($(L1)+(9.4mm,\y)$);}
\draw[decorate, decoration={brace, mirror, amplitude=1.8mm}, black!60, line width=1pt]
  ($(L1)+(-3.9mm,\laneB)+(0,-9.6mm)$) -- ($(L1)+(9.6mm,\laneB)+(0,-9.6mm)$);
\node[font=\sffamily\scriptsize\bfseries, black!65] at ($(L1)+(2.85mm,\laneB)+(0,-13.2mm)$) {$\times 6$};
% Global Attn (deeper family shade, larger type)
\node[pill, minimum width=7.8mm, minimum height=27mm, draw=pxLavT, fill=pxLavD] (gl1) at ($(L1)+(15.4mm,0)$) {};
\node[gltxt] at (gl1) {Global Attn};
\begin{pgfonlayer}{background}
\node[rounded corners=2.6pt, draw=pxLavT, fill=pxLavM, line width=1.2pt, inner sep=2.2mm,
      fit={(sa1A) (sa1B) (dots1A) (dots1B) (gl1) ($(sa1A.north)+(0,5.4mm)$)}] (grp1) {};
\end{pgfonlayer}
\node[font=\sffamily\scriptsize\bfseries, pxLavT, anchor=north west] at ($(grp1.north west)+(1.2mm,-0.8mm)$)
  {$\circlearrowright$ $\times 5$};
% latents
\coordinate (lt1) at ($(L1)+(24.6mm,0)$);
\foreach \i in {0,1,2}{\node[chipA] at ($(lt1)+(0,\laneA)+(0,3.8mm-\i*3.8mm)$) {};}
\foreach \i in {0,1,2}{\node[chipB] at ($(lt1)+(0,\laneB)+(0,3.8mm-\i*3.8mm)$) {};}
\node[lbl] at ($(lt1)+(0,-19mm)$) {latents};
% SS decoder (long edge = Global Attn height)
\coordinate (t1) at ($(L1)+(30.6mm,0)$);
\draw[trap] ($(t1)+(0,9mm)$) -- ($(t1)+(5.6mm,13.5mm)$) -- ($(t1)+(5.6mm,-13.5mm)$)
  -- ($(t1)+(0,-9mm)$) -- cycle;
\node[font=\sffamily\fontsize{6.4}{7}\selectfont\bfseries, align=center, black!70, rotate=90]
  at ($(t1)+(2.8mm,0)$) {SS dec.};
\pic at ($(t1)+(2.8mm,15.3mm)$) {snowpic};
% occupancy renders
\coordinate (oc) at ($(L1)+(44.5mm,0)$);
\node[pic] at ($(oc)+(0,\laneA)+(0,1.4mm)$) {\includegraphics[width=14mm]{figures/assets/fig_occA.png}};
\node[pic] at ($(oc)+(0,\laneB)+(0,-1.4mm)$) {\includegraphics[width=12.5mm]{figures/assets/fig_occB.png}};
\node[lbl] at ($(oc)+(0,-19mm)$) {Occupancy};
% lane arrows
\foreach \y in {\laneA,\laneB}{
  \draw[lane] ($(S1)+(5.6mm,\y)$) -- ($(L1)+(-3.9mm,\y)$);
  \draw[lane] ($(grp1.east |- 0,\y)+(0,0)$) -- ($(lt1)+(-2.3mm,\y)$);
  \draw[lane] ($(lt1)+(2.3mm,\y)$) -- ($(t1)+(0.5mm,\y)$);
}
\begin{pgfonlayer}{bgdeep}
  \node[rounded corners=4.5pt, draw=pxLavB, fill=pxLavL, line width=1.4pt, inner sep=7pt,
        fit={($(nzA.west)+(-4.4mm,0)$) (nzA) (nzB) (grp1) ($(oc)+(6.5mm,9mm)$)
             ($(oc)+(0,-27mm)$) ($(grp1.north)+(0,3.6mm)$)}] (P1) {};
\end{pgfonlayer}
\node[font=\sffamily\normalsize\bfseries, anchor=south west, pxLavT]
  at ($(P1.south west)+(1.8mm,1.2mm)$) {Stage 1 $\cdot$ Layout Flow};

% ################ Stage 2 panel ################
\coordinate (S2) at (84mm,0);
\node[pic] (snzA) at ($(S2)+(0,\laneA)+(0,1.4mm)$) {\includegraphics[width=14mm]{figures/assets/fig_snzA.png}};
\node[pic] (snzB) at ($(S2)+(0,\laneB)+(0,-1.4mm)$) {\includegraphics[width=12.5mm]{figures/assets/fig_snzB.png}};
\node[lbl] at ($(S2)+(0,-19mm)$) {Sparse Noise};
% token rows
\coordinate (tk2) at ($(S2)+(11mm,0)$);
\foreach \i in {0,1,2,3}{\node[chipA, minimum size=2.8mm] at ($(tk2)+(0,\laneA)+(0,4.4mm-\i*2.9mm)$) {};}
\foreach \i in {0,1}{\node[chipB, minimum size=2.8mm] at ($(tk2)+(0,\laneB)+(0,1.5mm-\i*2.9mm)$) {};}
\node[font=\sffamily\scriptsize\bfseries, black!60, anchor=south] at ($(tk2)+(0,\laneA)+(0,6.2mm)$) {$N_A$};
\node[font=\sffamily\scriptsize\bfseries, black!60, anchor=north] at ($(tk2)+(0,\laneB)+(0,-3.4mm)$) {$N_B$};
% lanes
\coordinate (L2) at ($(S2)+(20mm,0)$);
\foreach \lane/\y/\lc in {A/\laneA/ptA, B/\laneB/ptB}{
  \node[pill, draw=\lc!80!black, fill=\lc!25] (sa2\lane) at ($(L2)+(0,\y)$) {};
  \node[satxt] at (sa2\lane) {Intra-Attn};
  \pic at ($(L2)+(7.6mm,\y)$) {dotspic};
  \coordinate (dots2\lane) at ($(L2)+(9.4mm,\y)$);}
\draw[decorate, decoration={brace, mirror, amplitude=1.8mm}, black!60, line width=1pt]
  ($(L2)+(-3.9mm,\laneB)+(0,-9.6mm)$) -- ($(L2)+(9.6mm,\laneB)+(0,-9.6mm)$);
\node[font=\sffamily\scriptsize\bfseries, black!65] at ($(L2)+(2.85mm,\laneB)+(0,-13.2mm)$) {$\times 2$};
\node[pill, minimum width=7.8mm, minimum height=27mm, draw=pxSlaT, fill=pxSlaD] (gl2) at ($(L2)+(15.4mm,0)$) {};
\node[gltxt] at (gl2) {Global Attn};
\begin{pgfonlayer}{background}
\node[rounded corners=2.6pt, draw=pxSlaT, fill=pxSlaM, line width=1.2pt, inner sep=2.2mm,
      fit={(sa2A) (sa2B) (dots2A) (dots2B) (gl2) ($(sa2A.north)+(0,5.4mm)$)}] (grp2) {};
\end{pgfonlayer}
\node[font=\sffamily\scriptsize\bfseries, pxSlaT, anchor=north west] at ($(grp2.north west)+(1.2mm,-0.8mm)$)
  {$\circlearrowright$ $\times 10$};
% latents
\coordinate (lt2) at ($(L2)+(24.6mm,0)$);
\foreach \i in {0,1,2,3}{\node[chipA] at ($(lt2)+(0,\laneA)+(0,5.7mm-\i*3.8mm)$) {};}
\foreach \i in {0,1}{\node[chipB] at ($(lt2)+(0,\laneB)+(0,1.9mm-\i*3.8mm)$) {};}
\node[lbl] at ($(lt2)+(0,-19mm)$) {latents};
% SLat decoder
\coordinate (t2) at ($(L2)+(30.6mm,0)$);
\draw[trap] ($(t2)+(0,9mm)$) -- ($(t2)+(5.6mm,13.5mm)$) -- ($(t2)+(5.6mm,-13.5mm)$)
  -- ($(t2)+(0,-9mm)$) -- cycle;
\node[font=\sffamily\fontsize{6.4}{7}\selectfont\bfseries, align=center, black!70, rotate=90]
  at ($(t2)+(2.8mm,0)$) {SLat dec.};
\pic at ($(t2)+(2.8mm,15.3mm)$) {snowpic};
% O-Voxel volumes
\coordinate (dv) at ($(L2)+(44.5mm,0)$);
\node[pic] at ($(dv)+(0,\laneA)+(0,1.4mm)$) {\includegraphics[width=14mm]{figures/assets/fig_volA.png}};
\node[pic] at ($(dv)+(0,\laneB)+(0,-1.4mm)$) {\includegraphics[width=12.5mm]{figures/assets/fig_volB.png}};
\node[lbl] at ($(dv)+(0,-19mm)$) {O-Voxel\\Volumes};
% lane arrows
\foreach \y in {\laneA,\laneB}{
  \draw[lane] ($(S2)+(6.4mm,\y)$) -- ($(tk2)+(-2.2mm,\y)$);
  \draw[lane] ($(tk2)+(2.2mm,\y)$) -- ($(L2)+(-3.9mm,\y)$);
  \draw[lane] ($(grp2.east |- 0,\y)+(0,0)$) -- ($(lt2)+(-2.3mm,\y)$);
  \draw[lane] ($(lt2)+(2.3mm,\y)$) -- ($(t2)+(0.5mm,\y)$);
}
\begin{pgfonlayer}{bgdeep}
  \node[rounded corners=4.5pt, draw=pxSlaB, fill=pxSlaL, line width=1.4pt, inner sep=7pt,
        fit={(snzA) (snzB) (grp2) ($(dv)+(6.5mm,9mm)$)
             ($(dv)+(0,-27mm)$) ($(grp2.north)+(0,3.6mm)$)}] (P2) {};
\end{pgfonlayer}
\node[font=\sffamily\normalsize\bfseries, anchor=south west, pxSlaT]
  at ($(P2.south west)+(1.8mm,1.2mm)$) {Stage 2 $\cdot$ SLat Flow};

% ############ image conditioner: full-width top bar (left) ############
\coordinate (CC) at ($(P1.west |- 0,42.4mm)+(14mm,0)$);
\node[pic, anchor=west] (img) at (CC) {\includegraphics[width=11.5mm]{figures/assets/fig_input.png}};
\node[rounded corners=2.4pt, draw=pxTanB, fill=white, line width=1pt, minimum width=20mm,
      minimum height=9mm, anchor=west, text=pxTanT, font=\sffamily\small\bfseries]
  (dinob) at ($(img.east)+(8mm,0)$) {DINOv3};
\pic at ($(dinob.north)+(3.2mm,2.4mm)$) {snowpic};
\foreach \i/\c in {0/D48A92,1/E8A98C,2/EFC98E,3/E7DA9C,4/BFD9A6,5/9FC6DE,6/A9B8DC,7/C2A8D4}{
  \definecolor{tkc\i}{HTML}{\c}
  \node[rounded corners=1.4pt, fill=tkc\i, draw=black!35, line width=0.6pt,
        minimum size=4mm, inner sep=0pt, anchor=west] at ($(dinob.east)+(7mm+\i*5.2mm,0)$) (ptk\i) {};}
\node[font=\sffamily\small, black!70, anchor=west] at ($(ptk7.east)+(3mm,0)$) (tklab) {image tokens};
\draw[ar] ($(img.east)+(0.6mm,0)$) -- (dinob.west);
\draw[ar] (dinob.east) -- ($(ptk0.west)+(-0.6mm,0)$);
\begin{pgfonlayer}{bgdeep}
  \node[rounded corners=4pt, draw=pxTanB, fill=pxTanL, line width=1.4pt, inner sep=0pt,
        fit={(P1.west |- 0,53.2mm) ($(P2.east |- 0,43mm)+(-40.5mm,0)$) (CC |- 0,30.4mm)}] (Pcond) {};
\end{pgfonlayer}
\node[font=\sffamily\small\bfseries, anchor=north west, pxTanT]
  at ($(Pcond.north west)+(1.6mm,-1mm)$) {Image Conditioner};
\node[lbl] at ($(img.south)+(0,-0.5mm)$) {Input Image};

% ---- occupancy -> stage-2 ----
\draw[ar] (P1.east) -- (P2.west);

% ##### mesh output: edges cloned from Pcond (top/bottom) and P2 (right) #####
\coordinate (obm) at ($(Pcond.north)!0.5!(Pcond.south)$);
\node[pic] (mesh) at ($(P2.east |- obm)+(-10.5mm,-0.6mm)$) {\includegraphics[width=17mm]{figures/assets/fig_mesh_parts.png}};
\begin{pgfonlayer}{bgdeep}
  \node[rounded corners=4pt, draw=pxOutB, fill=pxOutF, line width=1.4pt, inner sep=0pt,
        fit={($(P2.east |- obm)+(-38mm,0)$) (P2.east |- 0,53.2mm) (P2.east |- 0,30.4mm)}] (Pout) {};
\end{pgfonlayer}
\node[font=\sffamily\small\bfseries, anchor=north west, white]
  at ($(Pout.north west)+(1.4mm,-1mm)$) {Output};
\node[font=\sffamily\footnotesize, white!88!black, anchor=east] at ($(mesh.west)+(-1.6mm,-2mm)$)
  {\shortstack[c]{Part-level\\Mesh}};
\draw[ar] ($(dv)+(0,14.6mm)$) -- (dv |- Pout.south);

% ###### condition wires: straight vertical drops from the wide bar ######
\draw[car] (grp1.north |- Pcond.south) -- (grp1.north);
\draw[car] (grp2.north |- Pcond.south) -- (grp2.north);

\end{tikzpicture}}\par\vspace{2.6mm}
\caption{\textbf{KaiNinja pipeline.} A frozen DINOv3 encoder conditions
every block of both stages through cross-attention. \textbf{Stage~1}, the
layout flow, denoises two 3D noise grids into per-volume occupancy layouts.
Each stream has its own self-attention weights, and a shared zero-initialized
global-attention block connects the streams every six blocks ($\times 5$).
\textbf{Stage~2}, the refinement flow, keeps the TRELLIS.2 weights and
denoises sparse noise on the active voxels ($N_A$, $N_B$ tokens) with two
intra-volume blocks and one global block per group ($\times 10$). Frozen
VAEs decode the latents of both stages, and the two O-Voxel volumes are
assembled into the part-separated mesh. No mask or segmenter appears in the
pipeline.}
\label{fig:pipeline}
\end{figure*}

